Gamma Radiation Source Localization for Micro Aerial Vehicles with a Miniature Single-Detector Compton Event Camera

A novel method for localization and estimation of compact sources of gamma radiation for Micro Aerial Vehicles (MAVs) is presented in this paper. The method is developed for a novel single-detector Compton camera, developed by the authors. The detector is extremely small and weighs only 40 g, which opens the possibility for use on sub-1 kg class of drones. The Compton camera uses the MiniPIX TPX3 CdTe event camera to measure Compton scattering products of incoming high-energy gamma photons. The 3D position and the sub-nanosecond time delay of the measured scattering products are used to reconstruct sets of possible directions to the source. The proposed method utilizes a filter for fusing the measurements and estimating the radiation source position during the flight. The computations are executed in real-time onboard and allow integration of the detector info into a fully-autonomous system. Moreover, the real-time nature of the estimator potentially allows estimating states of a moving radiation source. The proposed method was validated in simulations and demonstrated in a real-world experiment with a Cs137 radiation source. The approach can localize a gamma source without estimating the gradient or contours of radiation intensity, which opens possibilities for localizing sources in a cluttered and urban environment.

==> fig/tikz/compton_scattering.tex <==
\begin{tikzpicture}[thick]
  \tikzset{snake it/.style={decorate, decoration=snake}}
    \draw[draw=red,snake it] (0.0, 0.0) -- (2.0, 0.0);
    \node at (0.0, 0.3) {$\lambda$};

    \draw[draw=green,snake it] (2.0, 0.0) -- (3.414, 1.414);
    \node at (3.614, 1.414) {$\lambda'$};

    \draw[draw=black,dashed] (2.0, 0.0) -- (3.0, 0.0);

    \draw[->, draw=black] (2.0, 0.0) -- (3.0, -0.5);
    \node at (3.2, -0.5) {$e^{\minus}$};

    \draw[black, dashed] (3,0) arc (0:40:1);
    \node at (2.7, 0.25) {$\Theta$};

    \fill[circle,shading=ball,outer color=gray!30] (2.0,0) circle (5pt);
\end{tikzpicture}

